Who Gets Re-ranked When a Clinical Model Gains New Data?

Hospitals often update a deployed risk model by adding a data source, such as laboratory results, that only some patients have. Work on safe model updates assumes fixed inputs and so ignores patients who lack the new data. The update has no new measurements for them, yet their rank can change, and a sick patient not yet tested can drop off an alert list. We split rank-based compatibility by data availability and pair it with error correction and alert-list effects. We compared each update with ordinary retraining on the old inputs, predicting ICU admission or death and hospital admission, on 78,475 emergency department visits from MC-MED and, in a pre-registered replication, 100,000 stays from MIMIC-IV-ED at a second hospital. Radiograph report text gave no detectable gain and almost no extra re-ranking. Laboratory results improved prediction but, at both hospitals and with linear or tree models, pushed patients without labs down alert lists; linear updates also reshuffled them more than retraining did, without ranking them better. A top-20% admission list caught 4.2% of admitted patients without labs after the update, against 18.8% after retraining (second hospital: 4.9% against 22.6%), while catching more patients overall. This held for list sizes from 5% to 50% and in every patient group we checked, despite better measured calibration. Separate alert thresholds for patients with and without labs restored most or all of their catch rate at both hospitals at almost no cost. Teams should check these patients before deploying such an update.

==> figs/fig_concept.tex <==

\begin{tikzpicture}[font=\scriptsize, x=1cm, y=1cm,
  txt/.style={align=center, inner sep=0pt},
  hdr/.style={align=center, text=black!70}]
  \def\W{2.6}\def\H{1.1}
  % cells: columns = patient with the outcome (no labs | labs),
  %        rows    = patient without the outcome (no labs | labs)
  \fill[black!4]  (\W,0) rectangle (2*\W,\H);
  \fill[black!4]  (0,-\H) rectangle (\W,0);
  \fill[black!12] (\W,-\H) rectangle (2*\W,0);
  \fill[orange!15] (0,0) rectangle (\W,\H);
  \draw[black!50, line width=0.4pt] (0,-\H) grid[xstep=\W,ystep=\H] (2*\W,\H);
  \draw[orange!75!black, line width=0.9pt] (0,0) rectangle (\W,\H);
  \node[txt] at (\W/2,\H/2)      {\textbf{UU}\\[1pt] neither has labs\\ \textit{no new evidence}};
  \node[txt] at (1.5*\W,\H/2)    {\textbf{Mixed}\\[1pt] only this patient\\ has labs};
  \node[txt] at (\W/2,-\H/2)     {\textbf{Mixed}\\[1pt] only this patient\\ has labs};
  \node[txt] at (1.5*\W,-\H/2)   {\textbf{II}\\[1pt] both have labs\\ \textit{new evidence}};
  \node[hdr] at (\W/2,\H+0.2)    {no labs};
  \node[hdr] at (1.5*\W,\H+0.2)  {labs};
  \node[font=\scriptsize\bfseries] at (\W,\H+0.55) {Patient with the outcome};
  \node[hdr, rotate=90] at (-0.2,\H/2)  {no labs};
  \node[hdr, rotate=90] at (-0.2,-\H/2) {labs};
  \node[font=\scriptsize\bfseries, rotate=90] at (-0.55,0) {Patient without it};
\end{tikzpicture}

